Turaco: Complexity-Guided Data Sampling for Training Neural Surrogates of Programs

Programmers and researchers are increasingly developing surrogates of programs, models of a subset of the observable behavior of a given program, to solve a variety of software development challenges. Programmers train surrogates from measurements of the behavior of a program on a dataset of input examples. A key challenge of surrogate construction is determining what training data to use to train a surrogate of a given program. We present a methodology for sampling datasets to train neural-network-based surrogates of programs. We first characterize the proportion of data to sample from each region of a program's input space (corresponding to different execution paths of the program) based on the complexity of learning a surrogate of the corresponding execution path. We next provide a program analysis to determine the complexity of different paths in a program. We evaluate these results on a range of real-world programs, demonstrating that complexity-guided sampling results in empirical improvements in accuracy.

==> code/analysis_bad.tex <==
\begin{lstlisting}[numbers=none,language=learnguage,frame=single,
 breaklines=true,postbreak=\mbox{\textcolor{red}{$\hookrightarrow$}\space},
 %
 ]
fun(x, y) {
 if (x < 0.5) {
  y = y + (y * 100);
  y = y-(y/101)*100;
  y = y * 2;
 } else {
  y = sin(2*y);
 }
 return y;
}
\end{lstlisting}

==> code/blackscholes.tex <==
\begin{lstlisting}[numbers=none,language=learnguage,frame=single,
  breaklines=true,postbreak=\mbox{\textcolor{red}{$\hookrightarrow$}\space},
 ]
fun (rate,time,sptprice,strike,otype,NofXd1,NofXd2) {
 FutValueX = strike * exp(-rate*time);
 if (otype > 0) {
  OptPrice = sptprice*NofXd1 - FutValueX*NofXd2;
 } else {
  NegNofXd1 = (1.0 - NofXd1);
  NegNofXd2 = (1.0 - NofXd2);
  OptPrice = FutValueX*NegNofXd2 - sptprice*NegNofXd1;
 }
 return OptPrice;
}
\end{lstlisting}

==> code/camera-2.tex <==
\begin{lstlisting}[numbers=none,language=learnguage,frame=single,
  breaklines=true,postbreak=\mbox{\textcolor{red}{$\hookrightarrow$}\space},
  escapeinside=``
 ,linewidth=0.99\linewidth,
 ]
...

 if (T < .4000) {
  xc = A_x00*invKiloK*invKiloK*invKiloK +
  A_x01*invKiloK*invKiloK +
  A_x02*invKiloK +
  A_x03;
 } else {
 xc = A_x10*invKiloK*invKiloK*invKiloK +
  A_x11*invKiloK*invKiloK +
  A_x12*invKiloK +
  A_x13;
}


if (T < .2222) {
 yc = A_y00*xc*xc*xc +
  A_y01*xc*xc +
  A_y02*xc +
  A_y03;
 } else {
  if (T < .4000) {
   yc = A_y10*xc*xc*xc +
    A_y11*xc*xc +
    A_y12*xc +
    A_y13;
  } else {
   yc = A_y20*xc*xc*xc +
    A_y21*xc*xc +
    A_y22*xc +
    A_y23;
  }
 }

 x = xc;
 y = yc;

 return x, y;
}
\end{lstlisting}

==> code/camera.tex <==
\begin{lstlisting}[numbers=none,language=learnguage,frame=single,
  breaklines=true,postbreak=\mbox{\textcolor{red}{$\hookrightarrow$}\space},
  escapeinside=``
  ,linewidth=0.99\linewidth,
 ]
fun(T, x, y, invKiloK) {
 invKiloK = invKiloK / 5;

 // chromaticity x coefficients for T <= 4000K
 A_x00 = -0.2661239;
 A_x01 = -0.2343580;
 A_x02 = 0.8776956;
 A_x03 = 0.179910;

 // chromaticity x coefficients for T > 4000K
 A_x10 = -3.0258469;
 A_x11 = 2.1070379;
 A_x12 = 0.2226347;
 A_x13 = 0.24039;

 // chromaticity y coefficients for T <= 2222K
 A_y00 = -1.1063814;
 A_y01 = -1.34811020;
 A_y02 = 2.18555832;
 A_y03 = -0.20219683;

 // chromaticity y coefficients for 2222K < T <= 4000K
 A_y10 = -0.9549476;
 A_y11 = -1.37418593;
 A_y12 = 2.09137015;
 A_y13 = -0.16748867;

 // chromaticity y coefficients for T > 4000K
 A_y20 = 3.0817580;
 A_y21 = -5.87338670;
 A_y22 = 3.75112997;
 A_y23 = -0.37001483;

...
\end{lstlisting}

==> code/case_learnguage_code.tex <==
\hspace*{2em}
\begin{lstlisting}[language=learnguage,numbers=left,xleftmargin=1.5em,
  framexleftmargin=1em,breaklines=true,breakatwhitespace=true,
  numbersep=3pt,
  postbreak=\mbox{\textcolor{red}{$\hookrightarrow$}\space},
  frame=single,
  %
  basicstyle=\small,
  ]
fun (sunPosition, emission) {
 if (sunPosition < 0) { (*\label{line:case-cond-1}*)
  ambient = 0;
 } else {
  ambient = sunPosition;
 }
 if (sunPosition < 0.1) { (*\label{line:case-cond-2}*)
  emission *= 0.1;
 } else {
  emission *= sunPosition;
 }
 return ambient + emission;
}
\end{lstlisting}


==> code/case_learnguage_code_l.tex <==
\hspace*{0.3em}
\begin{lstlisting}[language=learnguage,numbers=none,
  xleftmargin=0em,
  framexleftmargin=0em,breaklines=true,breakatwhitespace=true,
  framexrightmargin=-2.3em,xrightmargin=-1em,
  numbersep=1em,
  linewidth=1.4\textwidth,
  postbreak=\mbox{\textcolor{red}{$\hookrightarrow$}\space},frame=single,
  %
  basicstyle=\small,
  ]
// assume: sunPosition < 0
fun (sunPosition, emission) {
 ambient = 0;
 emission *= 0.1;
 return ambient + emission;
}
\end{lstlisting}


==> code/case_learnguage_code_m.tex <==
\hspace*{0.15em}
\begin{lstlisting}[language=learnguage,numbers=none,
  xleftmargin=0em,
  framexleftmargin=0em,breaklines=true,breakatwhitespace=true,
  framexrightmargin=-2.3em,xrightmargin=-1em,
  numbersep=1em,
  linewidth=1.4\textwidth,
  postbreak=\mbox{\textcolor{red}{$\hookrightarrow$}\space},frame=single,
  %
  basicstyle=\small,
  ]
// assume 0<sunPosition<0.1
fun (sunPosition, emission) {
 ambient = sunPosition;
 emission *= 0.1;
 return ambient + emission;
}
\end{lstlisting}
\hspace*{0.15em}

==> code/case_learnguage_code_r.tex <==
\begin{lstlisting}[language=learnguage,numbers=none,
  xleftmargin=0em,
  framexleftmargin=0em,breaklines=true,breakatwhitespace=true,
  framexrightmargin=-2.3em,xrightmargin=-1em,
  numbersep=1em,
  linewidth=1.4\textwidth,
  postbreak=\mbox{\textcolor{red}{$\hookrightarrow$}\space},frame=single,
  %
  basicstyle=\small,
  ]
//assume: sunPosition > 0.1
fun (sunPosition, emission) {
 ambient = sunPosition;
 emission *= sunPosition;
 return ambient + emission;
}
\end{lstlisting}
\hspace*{0.3em}

==> code/complexity_imprecise.tex <==
\begin{lstlisting}[numbers=none,language=learnguage,frame=single,
 breaklines=true,postbreak=\mbox{\textcolor{red}{$\hookrightarrow$}\space},
 %
 ]
fun(x, y) {

 if (x > 0.5) {
  y = sin(4*x);
 } else {
  y = y * 4;
}

 return y;
}
\end{lstlisting}

==> code/complexity_nonuniformity.tex <==
\begin{lstlisting}[numbers=none,language=learnguage,frame=single,
 breaklines=true,postbreak=\mbox{\textcolor{red}{$\hookrightarrow$}\space},
 %
 ]
fun(x, y) {
 if (x > 0.5) {
  y = sin(10*y) / 1000;
 } else {
  y = sin(y);
}

 return y;
}
\end{lstlisting}

==> code/equake.tex <==
\begin{lstlisting}[numbers=none,language=learnguage,frame=single,
 breaklines=true,postbreak=\mbox{\textcolor{red}{$\hookrightarrow$}\space},
 ,linewidth=0.99\linewidth,
 ]
fun(t, disptminus, dispt, disptplus, M, C, V, M23, C23, V23) {
 t0 = 0.6;
 dt = 0.0024;

 disptminus = disptminus * dt * dt;
 dispt = dispt * dt * dt;

 if (t > 0.5) {
  t = t * 1.2;

  phi0 = 1;
  phi1 = 0;
  phi2 = 0;
 } else {
  t = t * 0.6;

  phi0 = 0.5 / pi * (0.0 + t / t0 - sin(0.0 + t / t0));
  phi1 = (1.0 - cos(0.0 + t / t0)) / t0;
  phi2 = 2.0 * pi / t0 / t0 * sin(0.0 + t / t0);
 }

 disptplus = disptplus * -dt * dt
      + 2.0 * M * dispt
      - (M - dt / 2 * C) * disptminus
      - dt * dt * (M23 * phi2 / 2
             + C23 * phi1 / 2
             + V23 * phi0 / 2);

 disptplus = disptplus / dt / dt;

 return disptplus;
}
\end{lstlisting}

==> code/huber.tex <==
\begin{lstlisting}[numbers=none,language=learnguage,frame=single,
  breaklines=true,postbreak=\mbox{\textcolor{red}{$\hookrightarrow$}\space},
 %
 ]
fun(x, delta) {

  if (x > -delta) {
    if (x < delta) {
      res = x*x / 2  + delta * delta / 2;
    } else {
      res = x * delta;
    }
  } else {
      res = -x * delta;
  }

  return delta - res;
}
\end{lstlisting}

==> code/jmeint-2.tex <==
\begin{lstlisting}[numbers=none,language=learnguage,frame=single,
 breaklines=true,postbreak=\mbox{\textcolor{red}{$\hookrightarrow$}\space},
 ,linewidth=0.99\linewidth,
 ]
 ...
 // Put v0,v1,v2 into plane equation 2 to compute signed distances to the plane
 dv0 = (n2[0] * v00 + n2[1] * v01 + n2[2] * v02) + d2;
 dv1 = (n2[0] * v10 + n2[1] * v11 + n2[2] * v12) + d2;
 dv2 = (n2[0] * v20 + n2[1] * v21 + n2[2] * v22) + d2;

 dv0dv1 = dv0 * dv1;
 dv0dv2 = dv0 * dv2;

 d[0] = (n1[1] * n2[2]) - (n1[2] * n2[1]);
 d[1] = (n1[2] * n2[0]) - (n1[0] * n2[2]);
 d[2] = (n1[0] * n2[1]) - (n1[1] * n2[0]);

 // Compute and index to the largest component of d
 index = 0;

 if (d[0] > 0) { max = d[0]; } else { max = -d[0]; }
 if (d[0] > 0) { bb = d[0]; } else { bb = -d[0]; }
 if (d[0] > 0) { cc = d[0]; } else { cc = -d[0]; }

 if (bb > max) { max = bb; index = 1; } else { skip; }

 if (cc > max) {
  max = cc;
  vp0 = v02;
  vp1 = v12;
  vp2 = v22;
  up0 = u02;
  up1 = u12;
  up2 = u22;
 } else {
  if (index > 0) {
   vp0 = v01;
   vp1 = v11;
   vp2 = v21;
   up0 = u01;
   up1 = u11;
   up2 = u21;
 } else {
   vp0 = v00;
   vp1 = v10;
   vp2 = v20;
   up0 = u00;
   up1 = u10;
   up2 = u20;
  }
 }
 ...
\end{lstlisting}

==> code/jmeint-3.tex <==
\begin{lstlisting}[numbers=none,language=learnguage,frame=single,
 breaklines=true,postbreak=\mbox{\textcolor{red}{$\hookrightarrow$}\space},
 ,linewidth=0.99\linewidth,
 ]
 ...
 vv0 = vp0; vv1 = vp1; vv2 = vp2; d0 = dv0; d1 = dv1; d2 = dv2; d0d1 = dv0dv1; d0d2 = dv0dv2; abc[3]; x0x1[2];
 is_coplanar_1 = 0;

 if (d0d1 > 0.0) {
  // d0d2 <= 0 --> i.e. d0, d1 are on the same side, d2 on the other or on the plane
  abc[0] = vv2;
  abc[1] = (vv0 - vv2) * d2;
  abc[2] = (vv1 - vv2) * d2;
  x0x1[0] = d2 - d0;
  x0x1[1] = d2 - d1;
 } else { if (d0d2 > 0.0) {
  // d0d1 <= 0
  abc[0] = vv1;
  abc[1] = (vv0 - vv1) * d1;
  abc[2] = (vv2 - vv1) * d1;
  x0x1[0] = d1 - d0;
  x0x1[1] = d1 - d2;
 } else { if (d1 * d2 > 0.0 ) { // || d0 != 0.0f
  // d0d1 <= 0 or d0 != 0
  abc[0] = vv0;
  abc[1] = (vv1 - vv0) * d0;
  abc[2] = (vv2 - vv0) * d0;
  x0x1[0] = d0 - d1;
  x0x1[1] = d0 - d2;
 } else { if (d1 > 0.0) {
  abc[0] = vv1;
  abc[1] = (vv0 - vv1) * d1;
  abc[2] = (vv2 - vv1) * d1;
  x0x1[0] = d1 - d0;
  x0x1[1] = d1 - d2;
 } else { if (d2 > 0.0) {
  abc[0] = vv2;
  abc[1] = (vv0 - vv2) * d2;
  abc[2] = (vv1 - vv2) * d2;
  x0x1[0] = d2 - d0;
  x0x1[1] = d2 - d1;
 } else { is_coplanar_1 = 1; }}}}}

 vv0 = up0; vv1 = up1; vv2 = up2; d0 = du0; d1 = du1; d2 = du2; d0d1 = du0du1; d0d2 = du0du2; def[3]; y0y1[2];
 is_coplanar_2 = 0;

 ...
\end{lstlisting}

==> code/jmeint-4.tex <==
\begin{lstlisting}[numbers=none,language=learnguage,frame=single,
 breaklines=true,postbreak=\mbox{\textcolor{red}{$\hookrightarrow$}\space},
 ,linewidth=0.99\linewidth,
 ]
 ...
 if (d0d1 > 0.0) {
  // d0d2 <= 0 --> i.e. d0, d1 are on the same side, d2 on the other or on the plane
  def[0] = vv2;
  def[1] = (vv0 - vv2) * d2;
  def[2] = (vv1 - vv2) * d2;
  y0y1[0] = d2 - d0;
  y0y1[1] = d2 - d1;
 } else { if (d0d2 > 0.0) {
  // d0d1 <= 0
  def[0] = vv1;
  def[1] = (vv0 - vv1) * d1;
  def[2] = (vv2 - vv1) * d1;
  y0y1[0] = d1 - d0;
  y0y1[1] = d1 - d2;
 } else { if (d1 * d2 > 0.0 ) { // || d0 != 0.0f
  // d0d1 <= 0 or d0 != 0
  def[0] = vv0;
  def[1] = (vv1 - vv0) * d0;
  def[2] = (vv2 - vv0) * d0;
  y0y1[0] = d0 - d1;
  y0y1[1] = d0 - d2;
 } else { if (d1 > 0.0) {
  def[0] = vv1;
  def[1] = (vv0 - vv1) * d1;
  def[2] = (vv2 - vv1) * d1;
  y0y1[0] = d1 - d0;
  y0y1[1] = d1 - d2;
 } else { if (d2 > 0.0) {
  def[0] = vv2;
  def[1] = (vv0 - vv2) * d2;
  def[2] = (vv1 - vv2) * d2;
  y0y1[0] = d2 - d0;
  y0y1[1] = d2 - d1;
 } else { is_coplanar_1 = 1; }}}}}

 return abc[0], abc[1], abc[2], x0x1[0], x0x1[1], def[0], def[1], def[2], y0y1[0], y0y1[1], is_coplanar_1, is_coplanar_2;
\end{lstlisting}

==> code/jmeint.tex <==
\begin{lstlisting}[numbers=none,language=learnguage,frame=single,
 breaklines=true,postbreak=\mbox{\textcolor{red}{$\hookrightarrow$}\space},
 ,linewidth=0.99\linewidth,
 ]
fun(v00, v01, v02, v10, v11, v12, v20, v21, v22, u00, u01, u02, u10, u11, u12, u20, u21, u22) {
 e1[3]; e2[3]; n1[3]; n2[3]; d[3];
 isect1[2];
 isect2[2];

 // Compute plane equation of triangle (v0,v1,v2)
 e1[0] = v10 - v00;
 e1[1] = v11 - v01;
 e1[2] = v12 - v02;

 e2[0] = v20 - v00;
 e2[1] = v21 - v01;
 e2[2] = v22 - v02;

 // Cross product: n1 = e1 x e2
 n1[0] = (e1[1] * e2[2]) - (e1[2] * e2[1]);
 n1[1] = (e1[2] * e2[0]) - (e1[0] * e2[2]);
 n1[2] = (e1[0] * e2[1]) - (e1[1] * e2[0]);

 // Plane equation 1: n1.X + d1 = 0
 d1 = -(n1[0] * v00 + n1[1] * v01 + n1[2] * v02);

 // Put u0,u1,u2 into plane equation 1 to compute signed distances to the plane
 du0 = (n1[0] * u00 + n1[1] * u01 + n1[2] * u02) + d1;
 du1 = (n1[0] * u10 + n1[1] * u11 + n1[2] * u12) + d1;
 du2 = (n1[0] * u20 + n1[1] * u21 + n1[2] * u22) + d1;

 du0du1 = du0 * du1;
 du0du2 = du0 * du2;

 // Compute plane equation of triangle (u0,u1,u2)
 e1[0] = u10 - u00;
 e1[1] = u11 - u01;
 e1[2] = u12 - u02;

 e2[0] = u20 - u00;
 e2[1] = u21 - u01;
 e2[2] = u22 - u02;

 // Cross product: n2 = e1 x e2
 n2[0] = (e1[1] * e2[2]) - (e1[2] * e2[1]);
 n2[1] = (e1[2] * e2[0]) - (e1[0] * e2[2]);
 n2[2] = (e1[0] * e2[1]) - (e1[1] * e2[0]);

 // Plane equation 2: n2.X + d2 = 0
 d2 = -(n2[0] * u00 + n2[1] * u01 + n2[2] * u02);
 ...
\end{lstlisting}


==> code/renderer_learnguage_code.tex <==
\begin{lstlisting}[language=learnguage,numbers=left,xleftmargin=1em,
 framexleftmargin=2em,
 breaklines=true,breakatwhitespace=true,
 postbreak=\mbox{\textcolor{red}{$\hookrightarrow$}\space},frame=single,
 linewidth=1.25\textwidth,
 %
 basicstyle=\small,
 ]
fun (rimLight[4], isCelShadingEnabled[2], sunPositionBase[2], gamma[2], worldNormal[3], ssao[3], diffuseColor[4], diffuse[4], specular[4], emissionBase[3], isWater[2], isParticle[2]) {
 sunPosition = sin(sunPositionBase[0] * 0.1745329252);

 sunMixFactor = 0.5 - sunPosition / 2;
 ambientCoolBase = exp([-1.19732826, -0.79628794, -0.75289718] * gamma[0]);
 ambientWarmBase = exp([-0.26787945, -0.55686956, -0.91629073] * gamma[0]);

 if (0.5 > sunMixFactor) {
  ambientCool = ambientCoolBase / 2;
  ambientWarm = ambientWarmBase / 2;
 } else {
  ambientCool = ambientCoolBase * sunMixFactor;
  ambientWarm = ambientWarmBase * sunMixFactor;
 }

 if (0 > sunMixFactor) {
  skyLight = ambientCool;
  groundLight = ambientWarm;
 } else {
  if (sunMixFactor > 1) {
   skyLight = ambientWarm;
   groundLight = ambientCool;
  } else {
   skyLight = ambientCool * (1 - sunMixFactor) + ambientWarm * sunMixFactor;
   groundLight = ambientWarm * (1 - sunMixFactor) + ambientCool * sunMixFactor;
  }
 }

 worldNormalMixFactor = (1.0 + worldNormal[2]) / 2;
 ambientLight = groundLight * (1 - worldNormalMixFactor) + skyLight * worldNormalMixFactor;
 ambient = ambientLight * ssao * [diffuseColor[0], diffuseColor[1], diffuseColor[2]];

 if (0.01745240643728351 > sunPosition) {
  emission = emissionBase * 0.1;
 } else {
  sunPositionPow = exp(log{1}(sunPosition) * 0.4);
  emission = emissionBase * sunPositionPow;
 }

 out0rgb = [ambient[0], ambient[1], ambient[2]] + [diffuse[0], diffuse[1], diffuse[2]] + [rimLight[0], rimLight[1], rimLight[2]] + emission;


 if (isWater[0] > 0) {
  out0a = 0;
 } else {
  out0a = diffuseColor[3];
 }

 out1a = diffuseColor[3];

 if (isParticle[0] > 0) {
  out1rgb = [0,0,0];
 } else {
  out1rgb = [specular[0], specular[1], specular[2]];
 }

 out = [out0rgb[0],out0rgb[1],out0rgb[2], out0a, out1rgb[0],out1rgb[1],out1rgb[2], out1a];
 return out;
}
\end{lstlisting}


==> code/skewed_complexity.tex <==
\begin{lstlisting}[numbers=none,language=learnguage,frame=single,
 breaklines=true,postbreak=\mbox{\textcolor{red}{$\hookrightarrow$}\space},
 %
 ]
fun(x, y) {
 if (x < 0.5) {
  res = sin(5 * y);
 } else {
  res = sin(2 * y);
 }
 return res;
}
\end{lstlisting}

==> code/skewed_frequency.tex <==
\begin{lstlisting}[numbers=none,language=learnguage,frame=single,
 breaklines=true,postbreak=\mbox{\textcolor{red}{$\hookrightarrow$}\space},
 %
 ]
fun(x, y) {
 y = y + 1;
 if(x < 0.1) {r = sin(y);} else{
 if(x < 0.2) {r = sin(y);} else{
 if(x < 0.3) {r = sin(y);} else{
                r = sin(y);}}}
 return r;
}
\end{lstlisting}

==> program-collection-figure.tex <==
  \begin{mathpar}
    \centering
    \inferrule{
      \mleft\langle \mleft\{\cdot \mapsto \texttt{\color{blue}skip}\mright\}, s \mright\rangle \leadsto \tau
    }{
      \mleft\langle \texttt{{\color{blue}fun} (}x_0, x_1 \dots, x_n\texttt{) \{}s \,\texttt{;}\, \texttt{{\color{blue}return} } x \texttt{\}}\mright\rangle \leadsto \tau
    }
  \end{mathpar}
  \caption{Trace collection relation for \lang{} programs, using $\cdot$ to mean the empty string.}
  \label{fig:collect-program-relational-app}

==> tilde-expressions-figure.tex <==
  \begin{mathpar}
    \centering
    \inferrule{ }{\mleft\langle \tilde{\sigma},  v\mright\rangle \cstepsto \mleft(\mleft|v\mright|, 0\mright)}

    \inferrule{ }{\mleft\langle \tilde{\sigma},  x\mright\rangle \cstepsto \tilde{\sigma}\mleft(x\mright)}

    \inferrule{
      \mleft\langle \tilde{\sigma},  e_1\mright\rangle \cstepsto \mleft(\tilde{v},\tilde{v}'\mright) \\
      \mleft\langle \tilde{\sigma},  e_2\mright\rangle \cstepsto \mleft(\tilde{v}_2, \tilde{v}'_2\mright) \\
    }{\mleft\langle \tilde{\sigma},  e_1 \texttt{+} e_2 \mright\rangle \cstepsto \mleft(\tilde{v}+ \tilde{v}_2, \tilde{v}' + \tilde{v}'_2\mright)}

    \inferrule{
      \mleft\langle \tilde{\sigma},  e_1\mright\rangle \cstepsto \mleft(\tilde{v},\tilde{v}'\mright) \\
      \mleft\langle \tilde{\sigma},  e_2\mright\rangle \cstepsto \mleft(\tilde{v}_2, \tilde{v}'_2\mright) \\
    }{\mleft\langle \tilde{\sigma},  e_1 \texttt{*} e_2 \mright\rangle \cstepsto \mleft(\tilde{v}\cdot \tilde{v}_2, \tilde{v} \cdot \tilde{v}'_2 + \tilde{v}_2 \cdot \tilde{v}'\mright)}

    \inferrule{
      \mleft\langle \tilde{\sigma},  e\mright\rangle \cstepsto \mleft(\tilde{v},\tilde{v}'\mright) \\
    }{\mleft\langle \tilde{\sigma},  {\texttt{-}e} \mright\rangle \cstepsto \mleft(\tilde{v},\tilde{v}'\mright)}

    \inferrule{
      \mleft\langle \tilde{\sigma},  e\mright\rangle \cstepsto \mleft(\tilde{v},\tilde{v}'\mright) \\
    }{\mleft\langle \tilde{\sigma},  \texttt{{\color{blue}sin}(}e\texttt{)}\mright\rangle \cstepsto \mleft(\sinh\mleft(\tilde{v}\mright), \tilde{v}'\cosh\mleft(\tilde{v}\mright)\mright)}

    \inferrule{
      \mleft\langle \tilde{\sigma},  e\mright\rangle \cstepsto \mleft(\tilde{v},\tilde{v}'\mright) \\
    }{\mleft\langle \tilde{\sigma},  \texttt{{\color{blue}exp}(}e\texttt{)}\mright\rangle \cstepsto \mleft(\exp\mleft(\tilde{v}\mright), \tilde{v}'\exp\mleft(\tilde{v}'\mright)\mright)}

    \inferrule{
      \mleft\langle \tilde{\sigma},  e\mright\rangle \cstepsto \mleft(\tilde{v},\tilde{v}'\mright) \\
      b > \tilde{v}\sqrt{b^2+1}
      %
    }{\mleft\langle \tilde{\sigma},  \texttt{{\color{blue}log}\{}b\texttt{\}(}e\texttt{)}\mright\rangle \cstepsto
      \mleft(
      \mleft|\log\mleft(b\mright)\mright| + \log\mleft(b\mright) - \log\mleft(b - \tilde{v}\sqrt{b^2+1}\mright),
      \frac{\tilde{v}'}{b - \tilde{v}\sqrt{b^2+1}}
      %
      \mright)
    }
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %

    %
    %
    %
    %
  \end{mathpar}

  \caption{Tilde relation for expressions in \lang{}.}
  \label{fig:tilde-expression-relational-app}

==> tilde-statements-figure.tex <==
  \begin{mathpar}
    \centering
    %
    \inferrule{ }{\mleft\langle \tilde{\sigma}, \texttt{{\color{blue}skip}} \mright\rangle \;\tilde{\Downarrow}\; \tilde{\sigma}}

    %
    \inferrule{
      \mleft\langle \tilde{\sigma}, t_1 \mright\rangle \;\tilde{\Downarrow}\; \tilde{\sigma}' \\
      \mleft\langle \tilde{\sigma}' , t_2 \mright\rangle \;\tilde{\Downarrow}\; \tilde{\sigma}''
    }{\mleft\langle \tilde{\sigma}, t_1 \,\texttt{;}\, t_2 \mright\rangle \;\tilde{\Downarrow}\; \tilde{\sigma}''}

    %
    \inferrule{
      \mleft\langle \tilde{\sigma}, e \mright\rangle \cstepsto \mleft(\tilde{v}, \tilde{v}'\mright)
    }{\mleft\langle \tilde{\sigma}, x \,\texttt{=}\, e \mright\rangle \;\tilde{\Downarrow}\; \tilde{\sigma}\mleft[x \mapsto \mleft(\tilde{v}, \tilde{v}'\mright)\mright]}
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
      %
    %
  \end{mathpar}
  \caption{Tilde relation for traces in \lang{}.}
  \label{fig:tilde-statement-relational-app}

==> tilde-traces-figure.tex <==
  \begin{mathpar}
    \centering
    \inferrule{
      \mleft\langle \mleft\{x_i \mapsto \mleft(1, 1\mright)\mright\}, t \mright\rangle \;\tilde{\Downarrow}\; \tilde{\sigma}  \\
      \tilde{\sigma}\mleft(x\mright) = \mleft(\tilde{v}, \tilde{v}'\mright)
      %
      %
    }{
      %
      \zeta_{\cstepsto}\mleft(t, x\mright) \leq \tilde{v}'^2
  }
\end{mathpar}
\caption{Complexity relation for traces in \lang{}.}
\label{fig:complexity-trace-relational-app}


==> traces-collection-figure.tex <==
  \begin{mathpar}
    \centering
    %
    \inferrule{ }{
      \mleft\langle \tau, \texttt{{\color{blue}skip}} \mright\rangle \leadsto \tau
    }

    %
    \inferrule{ }{
      \mleft\langle \tau, x \,\texttt{=}\, e \mright\rangle \leadsto \mleft\{ p \mapsto \tau\mleft(p\mright); x = e \,\middle|\, p \in \tau \mright\}
    }

    %
    \inferrule{
      \mleft\langle \tau, s_1 \mright\rangle \leadsto \tau' \\
      \mleft\langle \tau', s_2 \mright\rangle \leadsto \tau''
    }{\mleft\langle \tau, s_1 \; s_2 \mright\rangle \leadsto \tau''}

    %
    \inferrule{
      \mleft\langle \tau, s_1 \mright\rangle \leadsto \tau_1 \\
      %
      \mleft\langle \tau, s_2 \mright\rangle \leadsto \tau_2 \\
      %
    }{
      \mleft\langle \tau, \texttt{{\color{blue}if} (}e \texttt{ > 0) \{} s_1 \texttt{\} {\color{blue}else} \{} s_2 \texttt{\}}
      \mright\rangle \leadsto
      \mleft\{\texttt{l}.p \mapsto \tau_1\mleft(p\mright) \,\middle|\, p \in \tau_1\mright\}
      \cup
      \mleft\{\texttt{r}.p \mapsto \tau_2\mleft(p\mright) \,\middle|\, p \in \tau_2\mright\}
    }
  \end{mathpar}
  \caption{Trace collection relation for \lang{} statements, using $.$ to denote string concatenation.}
  \label{fig:collect-statement-relational-app}
